Krylov and core transformation algorithms for an inverse eigenvalue problem to compute recurrences of multiple orthogonal polynomials

In this paper, we develop algorithms for computing the recurrence coefficients corresponding to multiple orthogonal polynomials on the step-line. We reformulate the problem as an inverse eigenvalue problem, which can be solved using numerical linear algebra techniques. We consider two approaches: the first is based on the link with block Krylov subspaces and results in a biorthogonal Lanczos process with multiple starting vectors; the second consists of applying a sequence of Gaussian eliminations on a diagonal matrix to construct the banded Hessenberg matrix containing the recurrence coefficients. We analyze the accuracy and stability of the algorithms with numerical experiments on the ill-conditioned inverse eigenvalue problemshave related to Kravchuk and Hahn polynomials, as well as on other better conditioned examples.

==> Experiments/experiment1.tex <==
\tikzsetnextfilename{experiment1}
\pgfplotsset{height=0.48\linewidth,width=0.49\linewidth}
\pgfplotsset{major grid style={dotted,gray}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}

\noindent%
\begin{tikzpicture}[scale=1,baseline]%
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    % width=0.48\textwidth,
    % height=0.45\textwidth,
]

% ----------- FIRST PLOT (Kravchuk) -----------
\nextgroupplot[label style={font=\scriptsize}, tick label style={font=\tiny}, legend columns = 1,mark options={scale=0.6}, legend style={at = {(0.01,0.99)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.485, transform shape}},legend cell align={left}, grid=major, xlabel={$N$}, xmin = 5, xmax = 30, ymin=1e-17,ymax=10e15, ymode=log, xtick distance=5, ytick distance = 10000, minor ytick={1e-16,1e-15,1e-14,1e-12,1e-11,1e-10,1e-8,1e-7,1e-6,1e-4,1e-3,1e-2,1e0,1e1,1e2,1e4,1e5,1e6,1e8,1e9,1e10,1e12,1e13,1e14}]

\addplot[red, mark=*, solid] table[x={N}, y={err_H_core}] {Experiments/experiment1/data_experiment1_kravchuk.dat};
\addlegendentry{\small $e_N$ \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_H_krylov}] {Experiments/experiment1/data_experiment1_kravchuk.dat};
\addlegendentry{\small $e_N$ \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_H_krylov_reorth}] {Experiments/experiment1/data_experiment1_kravchuk.dat};
\addlegendentry{\small $e_N$ \texttt{IEP\_KRYLREORTH(full)}}
\addplot[red, dashed] table[x={N}, y={err_bior_core}] {Experiments/experiment1/data_experiment1_kravchuk.dat};
\addlegendentry{\small $\|W^T V - I_n\|_2$ \texttt{IEP\_CORE}}
\addplot[blue, dashed] table[x={N}, y={err_bior_krylov}] {Experiments/experiment1/data_experiment1_kravchuk.dat};
\addlegendentry{\small $\|W^T V - I_n\|_2$ \texttt{IEP\_KRYL}}
\addplot[green!70!black, dashed] table[x={N}, y={err_bior_krylov_reorth}] {Experiments/experiment1/data_experiment1_kravchuk.dat};
\addlegendentry{\small $\|W^T V - I_n\|_2$ \texttt{IEP\_KRYLREORTH(full)}}
\addplot[black, solid] table[x={N}, y={error_cond}] {Experiments/experiment1/data_experiment1_kravchuk.dat};
\addlegendentry{\small Conditioning error}

% ----------- SECOND PLOT (Hahn) -----------
\nextgroupplot[label style={font=\scriptsize}, tick label style={font=\tiny}, mark options={scale=0.6},grid=major, xlabel={$N$}, xmin = 5, xmax = 30, ymin=10e-18,ymax=10e15, ymode=log, xtick distance=5, ytick distance = 10000,minor ytick={1e-16,1e-15,1e-14,1e-12,1e-11,1e-10,1e-8,1e-7,1e-6,1e-4,1e-3,1e-2,1e0,1e1,1e2,1e4,1e5,1e6,1e8,1e9,1e10,1e12,1e13,1e14},]

\addplot[red, mark=*, solid] table[x={N}, y={err_H_core}] {Experiments/experiment1/data_experiment1_hahn.dat};
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_H_krylov}] {Experiments/experiment1/data_experiment1_hahn.dat};
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_H_krylov_reorth}] {Experiments/experiment1/data_experiment1_hahn.dat};
\addplot[red, dashed] table[x={N}, y={err_bior_core}] {Experiments/experiment1/data_experiment1_hahn.dat};
\addplot[blue, dashed] table[x={N}, y={err_bior_krylov}] {Experiments/experiment1/data_experiment1_hahn.dat};
\addplot[green!70!black, dashed] table[x={N}, y={err_bior_krylov_reorth}] {Experiments/experiment1/data_experiment1_hahn.dat};
\addplot[black, solid] table[x={N}, y={error_cond}] {Experiments/experiment1/data_experiment1_hahn.dat};

\end{groupplot}
\end{tikzpicture}






==> Experiments/experiment2.tex <==
\tikzsetnextfilename{experiment2}
\pgfplotsset{height=0.47\linewidth,width=0.48\linewidth}
\pgfplotsset{major grid style={dotted,gray}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}

\noindent%
\begin{tikzpicture}[scale=1,baseline]%
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    % width=0.48\textwidth,
    % height=0.45\textwidth,
]

% ----------- FIRST PLOT -----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny}, legend columns = 1,mark options={scale=0.6}, legend style={at = {(0.4,0.83)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.485, transform shape}},legend cell align={left}, grid=major, xlabel={$N$}, ylabel={$\|\bm z - \widehat{\bm z}\|_2 / \|\bm z\|_2$}, xmin = 5, xmax = 30, ymin=1e-17,ymax=1e0, ymode=log, xtick distance=5, ytick distance = 10000, minor ytick = {1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_nodes_core}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_nodes_kryl}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_nodes_kryl_reorth}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small \texttt{IEP\_KRYLREORTH(full)}}


% ----------- SECOND PLOT -----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny}, legend columns = 1, mark options={scale=0.6}, legend style={at = {(0.37,0.83)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.485, transform shape}},legend cell align={left},grid=major, xlabel={$N$},ylabel={$\|\bm{\alpha}_j - \widehat{\bm{\alpha}}_j\|_2 / \|\boldsymbol{\alpha}_j\|_2$}, xmin = 5, xmax = 30, ymin=10e-18,ymax=1e0, ymode=log, xtick distance=5, ytick distance = 10000,minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_w1_core}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small  $j=1$ \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_w1_kryl}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small $j=1$ \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_w1_kryl_reorth}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small $j=1$ \texttt{IEP\_KRYLREORTH(full)}}

\addplot[red, mark=*, dashed] table[x={N}, y={err_w2_core}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small $j=2$ \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, dashed] table[x={N}, y={err_w2_kryl}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small $j=2$ \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, dashed] table[x={N}, y={err_w2_kryl_reorth}] {Experiments/experiment2/data_experiment2.dat};
\addlegendentry{\small $j=2$ \texttt{IEP\_KRYLREORTH(full)}}

\end{groupplot}
\end{tikzpicture}






==> Experiments/experiment3.tex <==
\tikzsetnextfilename{experiment3}
\pgfplotsset{height=0.47\linewidth,width=0.48\linewidth}
\pgfplotsset{major grid style={dotted,gray}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}

\noindent%
\begin{tikzpicture}[scale=1,baseline]%
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    % width=0.48\textwidth,
    % height=0.45\textwidth,
]

% ----------- FIRST PLOT -----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny},mark options={scale=0.6}, legend columns = 1, legend style={at = {(0.01,0.99)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left}, grid=major, xlabel={$N$},ylabel={$e_N$}, xmin = 5, xmax = 50, ymin=1e-17,ymax=1e7, ymode=log, xtick distance=10, ytick distance = 10000, minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_core}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_kryl}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_kryl_reorth}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full)}}


% ----------- SECOND PLOT-----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny}, mark options={scale=0.6},legend columns = 1,legend style={at = {(0.01,0.99)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left},grid=major, xlabel={$N$},ylabel={$\|W^TV-I_N\|_2$}, xmin = 5, xmax = 50, ymin=1e-17,ymax=1e20, ymode=log, xtick distance=10, ytick distance = 10000,minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_bior_core}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_bior_kryl}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_bior_kryl_reorth}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full)}}
\addplot[red, mark=diamond*, dashed] table[x={N}, y={err_bior_core_scaled}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_CORE} \textbf{scaled}}
\addplot[green!50!black, mark=triangle*, dashed] table[x={N}, y={err_bior_kryl_reorth_scaled}] {Experiments/experiment3/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full) \textbf{scaled}}}


\end{groupplot}
\end{tikzpicture}


==> Experiments/experiment4.tex <==
\tikzsetnextfilename{experiment4}
\pgfplotsset{height=0.47\linewidth,width=0.48\linewidth}
\pgfplotsset{major grid style={dotted,gray}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}

\noindent%
\begin{tikzpicture}[scale=1,baseline]%
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    % width=0.48\textwidth,
    % height=0.45\textwidth,
]

% ----------- FIRST PLOT -----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny},mark options={scale=0.6}, legend columns = 1, legend style={at = {(0.01,0.99)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left}, grid=major, xlabel={$N$},ylabel={$e_N$}, xmin = 5, xmax = 50, ymin=1e-17,ymax=1e2, ymode=log, xtick distance=10, ytick distance = 10000, minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_core}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_kryl}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_kryl_reorth}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full)}}


% ----------- SECOND PLOT-----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny}, mark options={scale=0.6},legend columns = 1,legend style={at = {(0.01,0.99)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left},grid=major, xlabel={$N$},ylabel={$\|W^TV-I_N\|_2$}, xmin = 5, xmax = 50, ymin=1e-17,ymax=1e11, ymode=log, xtick distance=10, ytick distance = 10000,minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_bior_core}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_bior_kryl}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_bior_kryl_reorth}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full)}}
\addplot[red, mark=diamond*, dashed] table[x={N}, y={err_bior_core_scaled}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small \texttt{IEP\_CORE} \textbf{scaled}}
\addplot[green!50!black, mark=triangle*, dashed] table[x={N}, y={err_bior_kryl_reorth_scaled}] {Experiments/experiment4/errors_final.dat};
\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full) \textbf{scaled}}}


\end{groupplot}
\end{tikzpicture}


==> Experiments/experiment5.tex <==
\tikzsetnextfilename{experiment5}
\pgfplotsset{height=0.47\linewidth,width=0.48\linewidth}
\pgfplotsset{major grid style={dotted,gray}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}

\noindent%
\begin{tikzpicture}[scale=1,baseline]%
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    }
]

% ----------- FIRST PLOT -----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny},mark options={scale=0.6}, legend columns = 1, legend style={at = {(0.33,0.2)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left}, grid=major, xlabel={$N$},ylabel={$e_N$}, xmin = 5, xmax = 250, ymin=1e-17,ymax=1e7, ymode=log, xtick distance=50, minor x tick num = 4, ytick distance = 10000, minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_krylpartial}] {Experiments/experiment5/data_experiment5_equid2.dat};
\addlegendentry{\small \texttt{IEP\_KRYLREORTH(partial)}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_krylnoreorth}] {Experiments/experiment5/data_experiment5_equid2.dat};
\addlegendentry{\small \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_krylfull}] {Experiments/experiment5/data_experiment5_equid2.dat};
\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full)}}


% ----------- SECOND PLOT-----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny}, mark options={scale=0.45},legend columns = 1,legend style={at = {(0.4,0.2)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left},grid=major, xlabel={$N$},ylabel={$e_N$}, xmin = 5, xmax = 1000, ymin=1e-17,ymax=1e0, ymode=log, xtick distance=100, ytick distance = 10000,minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[red, mark=*, solid] table[x={N}, y={err_krylpartial}] {Experiments/experiment5/data_experiment5_cheb2.dat};
%\addlegendentry{\small  \texttt{IEP\_CORE}}
\addplot[blue, mark=diamond*, solid] table[x={N}, y={err_krylnoreorth}] {Experiments/experiment5/data_experiment5_cheb2.dat};
%\addlegendentry{\small \texttt{IEP\_KRYL}}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_krylfull}] {Experiments/experiment5/data_experiment5_cheb2.dat};
%\addlegendentry{\small  \texttt{IEP\_KRYLREORTH(full)}}


\end{groupplot}
\end{tikzpicture}


==> Experiments/experiment6.tex <==
\tikzsetnextfilename{experiment6}
\pgfplotsset{height=0.47\linewidth,width=0.47\linewidth}
\pgfplotsset{major grid style={dotted,gray}}
%\pgfplotsset{every tick label/.append style={font=\tiny}}

\noindent%
\begin{tikzpicture}[scale=1,baseline]%
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2cm,
    },
    % width=0.48\textwidth,
    % height=0.45\textwidth,
]

% ----------- FIRST PLOT -----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny},mark options={scale=0.6}, legend columns = 1, legend style={at = {(0.01,0.99)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left}, grid=major, xlabel={Column index $j$}, xmin = 1, xmax = 20, ymin=1e-17,ymax=1e3, ymode=log, xtick distance=5, ytick distance = 10000, minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[blue, mark=*, solid] table[x={N}, y={err_diag_kravchuk}] {Experiments/experiment6/data_experiment6_k.dat};
\addlegendentry{\small Main diagonal}
\addplot[red, mark=diamond*, solid] table[x={N}, y={err_diag1_kravchuk}] {Experiments/experiment6/data_experiment6_k1.dat};
\addlegendentry{\small 1\textsuperscript{st} superdiagonal}
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_diag2_kravchuk}]{Experiments/experiment6/data_experiment6_k2.dat};
\addlegendentry{\small 2\textsuperscript{nd} superdiagonal}


% ----------- SECOND PLOT-----------
\nextgroupplot[label style={font=\tiny}, tick label style={font=\tiny}, mark options={scale=0.6},legend columns = 1,legend style={at = {(0.01,0.99)}, anchor = north west,row sep=-0.2pt,nodes={scale=0.55, transform shape}},legend cell align={left},grid=major, xlabel={Column index $j$}, xmin = 1, xmax = 20, ymin=1e-17,ymax=1e3, ymode=log, xtick distance=5, ytick distance = 10000,minor ytick={1e-16, 1e-15, 1e-14, 1e-12, 1e-11, 1e-10, 1e-8, 1e-7, 1e-6, 1e-4, 1e-3, 1e-2, 1e0, 1e1, 1e2, 1e4, 1e5, 1e6, 1e8, 1e9, 1e10, 1e12, 1e13, 1e14, 1e16, 1e17, 1e18, 1e20, 1e21, 1e22, 1e24, 1e25, 1e26,1e28, 1e29, 1e30,1e32, 1e33, 1e34}]

\addplot[blue, mark=*, solid] table[x={N}, y={err_diag_hahn}] {Experiments/experiment6/data_experiment6_h.dat};
\addplot[red, mark=diamond*, solid] table[x={N}, y={err_diag1_hahn}] {Experiments/experiment6/data_experiment6_h1.dat};
\addplot[green!50!black, mark=triangle*, solid] table[x={N}, y={err_diag2_hahn}]{Experiments/experiment6/data_experiment6_h2.dat};



\end{groupplot}
\end{tikzpicture}

